Lipschitz geometry and combinatorics of circular snakes

This paper explores the Lipschitz geometric and combinatorial properties of germs of real semialgebraic surfaces (or, more generally, definable in a polynomially bounded o-minimal structure) with circular link (homeomorphic to the circle $\mathbb{S}^1$). We define and investigate the outer Lipschitz geometry of the so-called circular snakes, showing what results in the paper "Lipschitz geometry and combinatorics of abnormal surface germs" (by Andrei Gabrielov and Emanoel Souza) valid to snakes still holds for the circular case. We prove the existence of a canonical decomposition for the Valette link of a circular snake into finitely many segments and nodal zones and establish some necessary and sufficient criteria to determine when it is possible to obtain a snake from a circular snake by "removing" either one of its segments or a H\"older triangle whose Valette link is contained in one of its nodal zones. We construct a combinatorial object associated with a circular snake and prove a realization theorem for this combinatorial object. We also present a weakly outer Lipschitz classification for circular snakes. Finally, we show some results about the combinatorics of binary circular snakes, which is wildly distinct from the corresponding case shown in the work of Gabrielov and Souza.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Ellipse [id:dp4757255571984391] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (111.48,138.87) .. controls (111.48,131.2) and (117.24,124.98) .. (124.35,124.98) .. controls (131.46,124.98) and (137.23,131.2) .. (137.23,138.87) .. controls (137.23,146.54) and (131.46,152.76) .. (124.35,152.76) .. controls (117.24,152.76) and (111.48,146.54) .. (111.48,138.87) -- cycle ;
%Curve Lines [id:da06046213097058173] 
\draw    (123.7,136.76) .. controls (68.98,135.96) and (68.98,120.12) .. (87.47,106.63) .. controls (105.95,93.14) and (122.8,93.14) .. (121.72,70.84) .. controls (120.63,48.55) and (92.71,43.47) .. (73.96,43.47) .. controls (55.2,43.47) and (30.93,56.18) .. (21.15,76.12) .. controls (11.36,96.07) and (11.36,118.36) .. (22.78,135.38) .. controls (34.19,152.39) and (49.41,161.19) .. (69.53,154.74) .. controls (89.64,148.28) and (90.73,143) .. (123.35,141.83) ;
\draw [shift={(82.24,129.85)}, rotate = 23.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(115.13,89.49)}, rotate = 142.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(97.95,46.51)}, rotate = 18.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(38.02,56.41)}, rotate = 325.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(14.38,112.31)}, rotate = 266.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(48.41,155.81)}, rotate = 199.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(101.69,143.82)}, rotate = 167.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8162986814488438] 
\draw    (123.7,136.76) .. controls (178.41,135.96) and (178.41,120.12) .. (159.93,106.63) .. controls (141.45,93.14) and (124.6,93.14) .. (125.68,70.84) .. controls (126.77,48.55) and (154.69,43.47) .. (173.44,43.47) .. controls (192.2,43.47) and (216.47,56.18) .. (226.25,76.12) .. controls (236.04,96.07) and (236.04,118.36) .. (224.62,135.38) .. controls (213.21,152.39) and (197.99,161.19) .. (177.87,154.74) .. controls (157.76,148.28) and (155.96,143) .. (123.35,141.83) ;
\draw [shift={(152.74,134.13)}, rotate = 345.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(142.99,96.52)}, rotate = 209.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(137.56,51.58)}, rotate = 332.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(198.21,49.65)}, rotate = 28.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(233.05,99.15)}, rotate = 86.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(210.55,150.38)}, rotate = 149.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(157.98,147.22)}, rotate = 197.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6152981827158328] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (110.83,71.35) .. controls (110.83,63.67) and (116.59,57.45) .. (123.7,57.45) .. controls (130.81,57.45) and (136.57,63.67) .. (136.57,71.35) .. controls (136.57,79.02) and (130.81,85.24) .. (123.7,85.24) .. controls (116.59,85.24) and (110.83,79.02) .. (110.83,71.35) -- cycle ;
%Shape: Ellipse [id:dp8452704604394938] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (340.07,47.19) .. controls (340.07,40.38) and (345.7,34.86) .. (352.63,34.86) .. controls (359.57,34.86) and (365.19,40.38) .. (365.19,47.19) .. controls (365.19,54) and (359.57,59.52) .. (352.63,59.52) .. controls (345.7,59.52) and (340.07,54) .. (340.07,47.19) -- cycle ;
%Shape: Ellipse [id:dp2348653100328404] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (418.35,115.93) .. controls (418.35,109.12) and (423.97,103.6) .. (430.91,103.6) .. controls (437.84,103.6) and (443.47,109.12) .. (443.47,115.93) .. controls (443.47,122.74) and (437.84,128.27) .. (430.91,128.27) .. controls (423.97,128.27) and (418.35,122.74) .. (418.35,115.93) -- cycle ;
%Shape: Ellipse [id:dp9716521636542483] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (271.34,115.93) .. controls (271.34,109.12) and (276.97,103.6) .. (283.9,103.6) .. controls (290.84,103.6) and (296.46,109.12) .. (296.46,115.93) .. controls (296.46,122.74) and (290.84,128.27) .. (283.9,128.27) .. controls (276.97,128.27) and (271.34,122.74) .. (271.34,115.93) -- cycle ;
%Curve Lines [id:da8641706824495858] 
\draw    (352.63,47.19) .. controls (395.91,45.38) and (425.34,82.48) .. (426.53,115.77) .. controls (427.73,149.05) and (360.98,140.14) .. (355.26,117.64) .. controls (349.53,95.14) and (395.43,49.61) .. (352.71,51.4) .. controls (309.99,53.19) and (285.41,100.22) .. (285.41,116.47) .. controls (285.41,132.72) and (309.36,122.56) .. (320.1,131.16) .. controls (330.84,139.75) and (323.92,145.36) .. (346.59,147.71) .. controls (369.26,150.05) and (434.09,157.59) .. (430.91,115.93) .. controls (427.73,74.28) and (442.04,43.42) .. (418.18,36) .. controls (394.32,28.58) and (393.92,39.13) .. (352.95,42.64) .. controls (311.98,46.16) and (282.15,24.68) .. (274.6,39.91) .. controls (267.04,55.14) and (281.36,95.37) .. (281.75,116.07) .. controls (282.15,136.77) and (253.12,162.16) .. (285.73,161.77) .. controls (318.35,161.38) and (380.39,161.77) .. (409.43,160.6) .. controls (438.46,159.43) and (439.26,146.15) .. (441.25,143.8) .. controls (443.24,141.46) and (437.67,134.43) .. (436.08,116.07) .. controls (434.49,97.71) and (443.24,82.48) .. (448.41,71.94) .. controls (453.58,61.39) and (458.27,46.86) .. (435.6,50.77) ;
\draw [shift={(407.63,70.74)}, rotate = 226.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(387.27,137.01)}, rotate = 5.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(368.92,72.53)}, rotate = 111.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(304.09,77.26)}, rotate = 312.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(306.49,127.15)}, rotate = 183.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(336.35,145.97)}, rotate = 203.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(404.46,147.11)}, rotate = 168.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(432.21,66.54)}, rotate = 93.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(379.57,38.5)}, rotate = 345.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(306.73,38.12)}, rotate = 12.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(276.8,84.27)}, rotate = 258.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(270.73,149.91)}, rotate = 288.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(353.79,161.45)}, rotate = 179.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(433.56,154.2)}, rotate = 151.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(437.1,124.04)}, rotate = 78.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(441.12,87.37)}, rotate = 110.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(447.57,50.83)}, rotate = 39.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7419263834209018] 
\draw    (426.34,51.62) .. controls (418.53,53.04) and (412.46,57.02) .. (406.39,62.42) ;
\draw [shift={(410.6,58.93)}, rotate = 326.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da981825185729551] 
\draw    (400.02,69.8) .. controls (386.43,82.87) and (397.71,104.74) .. (363.28,98.21) ;
\draw [shift={(383.63,97.53)}, rotate = 319.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da22937899644365412] 
\draw    (352.58,97.64) .. controls (329.44,91.39) and (324.81,102.75) .. (304.85,84.29) ;
\draw [shift={(321.22,94.64)}, rotate = 8.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8399621354907587] 
\draw    (297.33,78.89) .. controls (281.13,67.53) and (284.6,47.36) .. (352.63,47.19) ;
\draw [shift={(316.01,50.01)}, rotate = 167.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5018156463644818] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.76,64.3) .. controls (125.76,63.6) and (126.31,63.03) .. (126.99,63.03) .. controls (127.67,63.03) and (128.23,63.6) .. (128.23,64.3) .. controls (128.23,65) and (127.67,65.57) .. (126.99,65.57) .. controls (126.31,65.57) and (125.76,65) .. (125.76,64.3) -- cycle ;
%Shape: Ellipse [id:dp08836907070645794] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.93,78.63) .. controls (124.93,77.93) and (125.48,77.36) .. (126.16,77.36) .. controls (126.84,77.36) and (127.4,77.93) .. (127.4,78.63) .. controls (127.4,79.33) and (126.84,79.9) .. (126.16,79.9) .. controls (125.48,79.9) and (124.93,79.33) .. (124.93,78.63) -- cycle ;
%Shape: Ellipse [id:dp2378857275039974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.43,136.39) .. controls (129.43,135.68) and (129.98,135.12) .. (130.66,135.12) .. controls (131.35,135.12) and (131.9,135.68) .. (131.9,136.39) .. controls (131.9,137.09) and (131.35,137.65) .. (130.66,137.65) .. controls (129.98,137.65) and (129.43,137.09) .. (129.43,136.39) -- cycle ;
%Shape: Ellipse [id:dp303616112337731] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115.86,136.6) .. controls (115.86,135.9) and (116.41,135.33) .. (117.09,135.33) .. controls (117.77,135.33) and (118.32,135.9) .. (118.32,136.6) .. controls (118.32,137.3) and (117.77,137.87) .. (117.09,137.87) .. controls (116.41,137.87) and (115.86,137.3) .. (115.86,136.6) -- cycle ;
%Shape: Ellipse [id:dp9394129791792385] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (556.07,47.13) .. controls (556.07,40.32) and (561.7,34.8) .. (568.63,34.8) .. controls (575.57,34.8) and (581.19,40.32) .. (581.19,47.13) .. controls (581.19,53.94) and (575.57,59.47) .. (568.63,59.47) .. controls (561.7,59.47) and (556.07,53.94) .. (556.07,47.13) -- cycle ;
%Shape: Ellipse [id:dp8293490732415387] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (634.35,115.88) .. controls (634.35,109.07) and (639.97,103.54) .. (646.91,103.54) .. controls (653.84,103.54) and (659.47,109.07) .. (659.47,115.88) .. controls (659.47,122.69) and (653.84,128.21) .. (646.91,128.21) .. controls (639.97,128.21) and (634.35,122.69) .. (634.35,115.88) -- cycle ;
%Shape: Ellipse [id:dp6218347228677576] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (487.34,115.88) .. controls (487.34,109.07) and (492.97,103.54) .. (499.9,103.54) .. controls (506.84,103.54) and (512.46,109.07) .. (512.46,115.88) .. controls (512.46,122.69) and (506.84,128.21) .. (499.9,128.21) .. controls (492.97,128.21) and (487.34,122.69) .. (487.34,115.88) -- cycle ;
%Curve Lines [id:da6697966903872843] 
\draw    (568.63,47.13) .. controls (611.91,45.32) and (641.34,82.42) .. (642.53,115.71) .. controls (643.73,149) and (576.98,140.08) .. (571.26,117.58) .. controls (565.53,95.09) and (611.43,49.55) .. (568.71,51.34) .. controls (525.99,53.13) and (501.41,100.16) .. (501.41,116.41) .. controls (501.41,132.66) and (525.36,122.51) .. (536.1,131.1) .. controls (546.84,139.69) and (539.92,145.31) .. (562.59,147.65) .. controls (585.26,149.99) and (650.09,157.53) .. (646.91,115.88) .. controls (643.73,74.22) and (658.04,43.37) .. (634.18,35.95) .. controls (610.32,28.52) and (609.92,39.07) .. (568.95,42.58) .. controls (527.98,46.1) and (498.15,24.62) .. (490.6,39.85) .. controls (483.04,55.08) and (497.36,95.31) .. (497.75,116.01) .. controls (498.15,136.71) and (469.12,162.1) .. (501.73,161.71) .. controls (534.35,161.32) and (596.39,161.71) .. (625.43,160.54) .. controls (654.46,159.37) and (655.26,146.09) .. (657.25,143.75) .. controls (659.24,141.4) and (653.67,134.37) .. (652.08,116.01) .. controls (650.49,97.66) and (659.24,82.42) .. (664.41,71.88) .. controls (669.58,61.33) and (674.27,46.81) .. (651.6,50.71) ;
\draw [shift={(614.33,61.93)}, rotate = 40.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(616.14,137.55)}, rotate = 179.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(579.99,84.48)}, rotate = 293.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(529.07,68.06)}, rotate = 136.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(509.37,125.89)}, rotate = 7.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(542.4,138.22)}, rotate = 51.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(607.61,149.13)}, rotate = 353.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(647.4,79.62)}, rotate = 273.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(608.22,35.1)}, rotate = 164.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(535.39,40.67)}, rotate = 190.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(490.35,71.11)}, rotate = 79.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(491.4,137.86)}, rotate = 113.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(557.26,161.45)}, rotate = 359.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(637.63,159.07)}, rotate = 343.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(656.28,136.77)}, rotate = 253.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(653.22,99.65)}, rotate = 284.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(668.31,61.43)}, rotate = 270.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da22864020560419807] 
\draw    (642.34,51.56) .. controls (634.53,52.99) and (628.46,56.96) .. (622.39,62.36) ;
\draw [shift={(637.96,52.68)}, rotate = 156.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7282148802549064] 
\draw    (616.02,69.74) .. controls (602.43,82.81) and (613.71,104.68) .. (579.28,98.15) ;
\draw [shift={(607.13,87.27)}, rotate = 114.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da01668900467048995] 
\draw    (568.58,97.58) .. controls (545.44,91.33) and (540.81,102.7) .. (520.85,84.23) ;
\draw [shift={(550.07,95.45)}, rotate = 179.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4275467187874107] 
\draw    (513.33,78.83) .. controls (497.13,67.47) and (500.6,47.3) .. (568.63,47.13) ;
\draw [shift={(519.43,53.27)}, rotate = 342.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp4777431945531081] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (359.78,47.21) .. controls (359.78,46.51) and (360.33,45.94) .. (361.01,45.94) .. controls (361.7,45.94) and (362.25,46.51) .. (362.25,47.21) .. controls (362.25,47.91) and (361.7,48.48) .. (361.01,48.48) .. controls (360.33,48.48) and (359.78,47.91) .. (359.78,47.21) -- cycle ;
%Shape: Ellipse [id:dp952191463950081] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.51,47.39) .. controls (342.51,46.69) and (343.06,46.12) .. (343.74,46.12) .. controls (344.42,46.12) and (344.97,46.69) .. (344.97,47.39) .. controls (344.97,48.09) and (344.42,48.66) .. (343.74,48.66) .. controls (343.06,48.66) and (342.51,48.09) .. (342.51,47.39) -- cycle ;
%Shape: Ellipse [id:dp8427107057085734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (558.62,47.21) .. controls (558.62,46.51) and (559.17,45.94) .. (559.85,45.94) .. controls (560.53,45.94) and (561.08,46.51) .. (561.08,47.21) .. controls (561.08,47.91) and (560.53,48.48) .. (559.85,48.48) .. controls (559.17,48.48) and (558.62,47.91) .. (558.62,47.21) -- cycle ;
%Shape: Ellipse [id:dp6380906322564446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (575.71,47.21) .. controls (575.71,46.51) and (576.26,45.94) .. (576.94,45.94) .. controls (577.62,45.94) and (578.17,46.51) .. (578.17,47.21) .. controls (578.17,47.91) and (577.62,48.48) .. (576.94,48.48) .. controls (576.26,48.48) and (575.71,47.91) .. (575.71,47.21) -- cycle ;

% Text Node
\draw (347.38,23.46) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$a$};
% Text Node
\draw (442.92,107.62) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$b$};
% Text Node
\draw (260.52,110.62) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$c$};
% Text Node
\draw (117.86,43.74) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$a$};
% Text Node
\draw (117.23,150.11) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$b$};
% Text Node
\draw (100.92,170.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {{ Figure 7a}};
% Text Node
\draw (330.2,170.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {{ Figure 7b}};
% Text Node
\draw (130.75,73.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma _{1}$};
% Text Node
\draw (130.18,57.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma _{2}$};
% Text Node
\draw (108.4,118.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{\gamma }_{1}$};
% Text Node
\draw (125.01,118.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\tilde{\gamma }_{2}$};
% Text Node
\draw (563.38,23.46) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$a$};
% Text Node
\draw (658.92,107.62) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$b$};
% Text Node
\draw (476.52,110.62) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$c$};
% Text Node
\draw (546.2,170.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {{ Figure 7c}};
% Text Node
\draw (355.6,52.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma _{1}$};
% Text Node
\draw (338.87,52.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma _{2}$};
% Text Node
\draw (571.82,52.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma _{1}$};
% Text Node
\draw (555.27,52.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\gamma _{2}$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Ellipse [id:dp8104563087410261] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (231.41,55.78) .. controls (231.41,49.59) and (236.27,44.58) .. (242.26,44.58) .. controls (248.26,44.58) and (253.12,49.59) .. (253.12,55.78) .. controls (253.12,61.97) and (248.26,66.99) .. (242.26,66.99) .. controls (236.27,66.99) and (231.41,61.97) .. (231.41,55.78) -- cycle ;
%Shape: Ellipse [id:dp9302940343426265] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (265.78,102.74) .. controls (265.78,96.55) and (270.64,91.53) .. (276.64,91.53) .. controls (282.63,91.53) and (287.49,96.55) .. (287.49,102.74) .. controls (287.49,108.93) and (282.63,113.94) .. (276.64,113.94) .. controls (270.64,113.94) and (265.78,108.93) .. (265.78,102.74) -- cycle ;
%Shape: Ellipse [id:dp8597457396207635] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (174.15,57) .. controls (174.15,50.81) and (179.01,45.79) .. (185,45.79) .. controls (191,45.79) and (195.86,50.81) .. (195.86,57) .. controls (195.86,63.19) and (191,68.21) .. (185,68.21) .. controls (179.01,68.21) and (174.15,63.19) .. (174.15,57) -- cycle ;
%Shape: Ellipse [id:dp7363733717886178] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (233.18,149.29) .. controls (233.18,143.1) and (238.04,138.08) .. (244.03,138.08) .. controls (250.02,138.08) and (254.88,143.1) .. (254.88,149.29) .. controls (254.88,155.48) and (250.02,160.49) .. (244.03,160.49) .. controls (238.04,160.49) and (233.18,155.48) .. (233.18,149.29) -- cycle ;
%Shape: Ellipse [id:dp9667375795080606] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (176.02,148.78) .. controls (176.02,142.59) and (180.88,137.57) .. (186.87,137.57) .. controls (192.86,137.57) and (197.72,142.59) .. (197.72,148.78) .. controls (197.72,154.97) and (192.86,159.99) .. (186.87,159.99) .. controls (180.88,159.99) and (176.02,154.97) .. (176.02,148.78) -- cycle ;
%Shape: Ellipse [id:dp6591870650858325] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (138.5,101.32) .. controls (138.5,95.13) and (143.36,90.11) .. (149.35,90.11) .. controls (155.35,90.11) and (160.21,95.13) .. (160.21,101.32) .. controls (160.21,107.51) and (155.35,112.52) .. (149.35,112.52) .. controls (143.36,112.52) and (138.5,107.51) .. (138.5,101.32) -- cycle ;
%Curve Lines [id:da09190205122773087] 
\draw    (162.74,35.19) .. controls (173.28,30.22) and (169.81,54.66) .. (185.13,54.66) .. controls (200.45,54.66) and (201.24,39.25) .. (213.41,39.25) .. controls (225.59,39.25) and (226.46,49.88) .. (242.75,54.03) .. controls (259.04,58.18) and (263.7,46.96) .. (277.06,57.91) .. controls (290.41,68.86) and (268.92,101.49) .. (284.64,113.66) .. controls (300.35,125.83) and (300.23,145.12) .. (285.7,152.02) .. controls (271.16,158.92) and (260.41,148.54) .. (244.7,150.97) .. controls (228.98,153.4) and (227.16,169.87) .. (212.63,169.87) .. controls (198.09,169.87) and (204.6,156.81) .. (186.53,150.32) .. controls (168.46,143.83) and (153.31,149.99) .. (145.84,139.04) .. controls (138.38,128.09) and (153.06,129.39) .. (147.77,102.31) .. controls (142.48,75.22) and (145.87,71.94) .. (151.16,66.05) .. controls (156.44,60.15) and (173.9,57.69) .. (184.79,58.18) .. controls (195.68,58.68) and (211.78,94.56) .. (197.53,106.69) .. controls (183.28,118.82) and (161.78,133.02) .. (187.78,146.44) .. controls (213.78,159.87) and (218.2,130.12) .. (230.95,123.67) .. controls (243.7,117.21) and (247.53,129.15) .. (260.53,126.31) .. controls (273.53,123.47) and (276.6,109.73) .. (275.75,104.05) .. controls (274.91,98.37) and (269.83,82.65) .. (259.67,84.61) .. controls (249.52,86.58) and (249.52,97.5) .. (254.17,100.56) .. controls (258.83,103.62) and (263.21,108.97) .. (265.43,120.65) ;
\draw [shift={(173.67,46.38)}, rotate = 245.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(200.78,46.61)}, rotate = 136.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(229.27,47.33)}, rotate = 219.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(261.88,53.26)}, rotate = 168.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(279.6,87.65)}, rotate = 278.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(296.51,134.6)}, rotate = 260.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(263.89,152.77)}, rotate = 11.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(227.71,161.86)}, rotate = 314.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(198.9,159.35)}, rotate = 57.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(163.69,146.48)}, rotate = 4.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(148.36,119.7)}, rotate = 107.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(145.12,81.9)}, rotate = 86.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(168.78,59.19)}, rotate = 168.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(201.66,81.6)}, rotate = 251.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(177.22,126.69)}, rotate = 305.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(213.97,142.9)}, rotate = 138.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(247.03,124.24)}, rotate = 200.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(273.05,116.78)}, rotate = 126.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(270.11,89.81)}, rotate = 60.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(251.35,92.28)}, rotate = 299.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(262.49,110.77)}, rotate = 239.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da2613941420212955] 
\draw    (267.12,128.3) .. controls (269.24,138.56) and (255.49,145.55) .. (243.85,146.6) .. controls (232.22,147.65) and (230.74,144.02) .. (222.7,138.35) ;
\draw [shift={(257.2,142.9)}, rotate = 327.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(230.18,143.95)}, rotate = 23.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da8538174107665157] 
\draw    (216.27,133.65) .. controls (210.01,128.3) and (197.74,125.68) .. (189.7,117.16) ;
\draw [shift={(200.28,124.87)}, rotate = 26.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da6300082473045066] 
\draw    (195.03,83.32) .. controls (181.07,88.13) and (149.68,88.11) .. (151.37,102.52) .. controls (153.06,116.94) and (180.64,110.66) .. (184.11,113.34) ;
\draw [shift={(173.14,88)}, rotate = 167.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(162.2,111.71)}, rotate = 6.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da5409368209677103] 
\draw    (205.44,78.39) .. controls (216.94,74.35) and (222.44,53.81) .. (241.27,57.31) .. controls (260.1,60.8) and (242.12,75.66) .. (278.92,73.91) ;
\draw [shift={(223.5,62.33)}, rotate = 135.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(259.5,72.32)}, rotate = 212.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da8281091418103717] 
\draw    (285.06,73.91) .. controls (297.67,73.91) and (310.28,39.42) .. (296.53,25.7) .. controls (282.78,11.98) and (243.39,22.43) .. (225.83,22.65) .. controls (208.27,22.87) and (159.5,15.87) .. (139.42,28.08) .. controls (119.35,40.29) and (109.23,73.29) .. (125.95,74.65) .. controls (142.67,76.01) and (151.25,40.86) .. (162.74,35.19) ;
\draw [shift={(301.8,50.21)}, rotate = 103.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(259.3,19.2)}, rotate = 356.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(179.51,20.85)}, rotate = 0.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(119.8,52.72)}, rotate = 293.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(147.65,55.31)}, rotate = 121.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp6929751269958282] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (474.78,59.84) .. controls (474.78,53.65) and (479.64,48.63) .. (485.64,48.63) .. controls (491.63,48.63) and (496.49,53.65) .. (496.49,59.84) .. controls (496.49,66.03) and (491.63,71.05) .. (485.64,71.05) .. controls (479.64,71.05) and (474.78,66.03) .. (474.78,59.84) -- cycle ;
%Shape: Ellipse [id:dp2733659964836288] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (509.16,106.79) .. controls (509.16,100.6) and (514.02,95.59) .. (520.01,95.59) .. controls (526,95.59) and (530.86,100.6) .. (530.86,106.79) .. controls (530.86,112.98) and (526,118) .. (520.01,118) .. controls (514.02,118) and (509.16,112.98) .. (509.16,106.79) -- cycle ;
%Shape: Ellipse [id:dp05873274597411582] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (417.52,61.06) .. controls (417.52,54.87) and (422.38,49.85) .. (428.38,49.85) .. controls (434.37,49.85) and (439.23,54.87) .. (439.23,61.06) .. controls (439.23,67.25) and (434.37,72.26) .. (428.38,72.26) .. controls (422.38,72.26) and (417.52,67.25) .. (417.52,61.06) -- cycle ;
%Shape: Ellipse [id:dp08672623185315165] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (476.55,153.34) .. controls (476.55,147.15) and (481.41,142.14) .. (487.4,142.14) .. controls (493.4,142.14) and (498.26,147.15) .. (498.26,153.34) .. controls (498.26,159.53) and (493.4,164.55) .. (487.4,164.55) .. controls (481.41,164.55) and (476.55,159.53) .. (476.55,153.34) -- cycle ;
%Shape: Ellipse [id:dp1572893088293268] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (419.39,152.84) .. controls (419.39,146.65) and (424.25,141.63) .. (430.24,141.63) .. controls (436.24,141.63) and (441.1,146.65) .. (441.1,152.84) .. controls (441.1,159.02) and (436.24,164.04) .. (430.24,164.04) .. controls (424.25,164.04) and (419.39,159.02) .. (419.39,152.84) -- cycle ;
%Shape: Ellipse [id:dp20952415980907468] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (381.87,105.37) .. controls (381.87,99.18) and (386.73,94.17) .. (392.73,94.17) .. controls (398.72,94.17) and (403.58,99.18) .. (403.58,105.37) .. controls (403.58,111.56) and (398.72,116.58) .. (392.73,116.58) .. controls (386.73,116.58) and (381.87,111.56) .. (381.87,105.37) -- cycle ;
%Curve Lines [id:da24710609141978135] 
\draw    (406.11,39.25) .. controls (416.66,34.28) and (413.18,58.72) .. (428.5,58.72) .. controls (443.82,58.72) and (444.61,43.3) .. (456.79,43.3) .. controls (468.97,43.3) and (469.84,53.94) .. (486.12,58.09) .. controls (502.41,62.24) and (507.07,51.01) .. (520.43,61.96) .. controls (533.79,72.92) and (512.29,105.55) .. (528.01,117.72) .. controls (543.72,129.89) and (543.61,149.18) .. (529.07,156.08) .. controls (514.54,162.97) and (503.78,152.59) .. (488.07,155.03) .. controls (472.36,157.46) and (470.54,173.92) .. (456,173.92) .. controls (441.47,173.92) and (447.97,160.86) .. (429.9,154.37) .. controls (411.83,147.88) and (396.68,154.05) .. (389.22,143.1) .. controls (381.75,132.14) and (396.43,133.45) .. (391.14,106.36) .. controls (385.86,79.28) and (389.24,76) .. (394.53,70.1) .. controls (399.82,64.21) and (417.27,61.75) .. (428.16,62.24) .. controls (439.06,62.73) and (455.15,98.61) .. (440.9,110.75) .. controls (426.65,122.88) and (405.15,137.08) .. (431.15,150.5) .. controls (457.15,163.92) and (461.57,134.18) .. (474.32,127.72) .. controls (487.07,121.27) and (490.9,133.2) .. (503.9,130.37) .. controls (516.9,127.53) and (519.97,113.79) .. (519.12,108.11) .. controls (518.28,102.43) and (513.2,86.7) .. (503.05,88.67) .. controls (492.89,90.63) and (492.89,101.56) .. (497.55,104.61) .. controls (502.2,107.67) and (506.58,113.02) .. (508.8,124.71) ;
\draw [shift={(415.09,46.14)}, rotate = 64.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(440.73,54.06)}, rotate = 314.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(468.9,48.3)}, rotate = 39.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(500.61,58.25)}, rotate = 349.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(523.75,86.74)}, rotate = 98.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(539.2,133.83)}, rotate = 83.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(511.92,157.82)}, rotate = 192.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(474.45,162.47)}, rotate = 134.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(444.79,167.43)}, rotate = 237] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(411.97,150.91)}, rotate = 184.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(390.36,128.48)}, rotate = 285.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(388.77,90.87)}, rotate = 267.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(407.35,64.19)}, rotate = 349.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(443.51,80.87)}, rotate = 72.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(423.33,126.72)}, rotate = 122.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(453.91,150.14)}, rotate = 316.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(485.98,126.51)}, rotate = 22.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(513.64,124.79)}, rotate = 303.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(515.96,98.11)}, rotate = 238.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(496.79,92.06)}, rotate = 112] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(503.55,110.59)}, rotate = 62.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da3267344652083721] 
\draw    (510.49,132.35) .. controls (512.61,142.62) and (498.86,149.61) .. (487.22,150.66) .. controls (475.59,151.71) and (474.11,148.08) .. (466.07,142.4) ;
\draw [shift={(505.6,143.78)}, rotate = 147.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(478.83,150.36)}, rotate = 204.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da011085919192213689] 
\draw    (459.64,137.71) .. controls (453.38,132.35) and (441.11,129.73) .. (433.07,121.21) ;
\draw [shift={(448.9,131.56)}, rotate = 206.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da3224144000481659] 
\draw    (440.86,83.86) .. controls (426.89,88.67) and (393.05,92.16) .. (394.74,106.58) .. controls (396.43,121) and (424.02,114.72) .. (427.49,117.39) ;
\draw [shift={(411.93,91.62)}, rotate = 343.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(411.35,116.45)}, rotate = 186.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da49365856416811993] 
\draw    (448.81,82.44) .. controls (460.32,78.4) and (465.82,57.87) .. (484.64,61.37) .. controls (503.47,64.86) and (485.49,79.71) .. (522.3,77.97) ;
\draw [shift={(462.61,70.5)}, rotate = 316.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(497.92,73.23)}, rotate = 31.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da6057016550090941] 
\draw    (528.43,77.97) .. controls (541.04,77.97) and (556.74,40.16) .. (542.99,26.43) .. controls (529.24,12.71) and (486.76,26.49) .. (469.2,26.7) .. controls (451.64,26.92) and (402.87,19.93) .. (382.8,32.14) .. controls (362.72,44.35) and (352.6,77.34) .. (369.32,78.71) .. controls (386.04,80.07) and (394.62,44.92) .. (406.11,39.25) ;
\draw [shift={(545.25,58.35)}, rotate = 286.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(509.7,21.09)}, rotate = 172.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(428.46,24.95)}, rotate = 180.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(365.61,51.27)}, rotate = 113.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(387.96,64.38)}, rotate = 301.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (423.01,35.03) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{2}$};
% Text Node
\draw (487.79,33.41) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (534.21,98.53) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{5}$};
% Text Node
\draw (484.03,165.74) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{4}$};
% Text Node
\draw (421.11,165.18) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{6}$};
% Text Node
\draw (363.72,98.95) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{3}$};
% Text Node
\draw (180.55,33.03) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{6}$};
% Text Node
\draw (241.91,30.35) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (286.84,95.47) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{2}$};
% Text Node
\draw (240.66,161.68) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{3}$};
% Text Node
\draw (178.74,160.13) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{4}$};
% Text Node
\draw (120.34,94.89) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{5}$};
% Text Node
\draw (195.19,186.68) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\rm Figure 8a}};
% Text Node
\draw (441.19,186.68) node [anchor=north west][inner sep=0.75pt]    {\rm Figure 8b};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Ellipse [id:dp6976499420647347] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (90.07,50.8) .. controls (90.07,43.99) and (95.7,38.47) .. (102.63,38.47) .. controls (109.57,38.47) and (115.19,43.99) .. (115.19,50.8) .. controls (115.19,57.61) and (109.57,63.13) .. (102.63,63.13) .. controls (95.7,63.13) and (90.07,57.61) .. (90.07,50.8) -- cycle ;
%Shape: Ellipse [id:dp8548584475588927] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (168.35,119.54) .. controls (168.35,112.73) and (173.97,107.21) .. (180.91,107.21) .. controls (187.84,107.21) and (193.47,112.73) .. (193.47,119.54) .. controls (193.47,126.35) and (187.84,131.87) .. (180.91,131.87) .. controls (173.97,131.87) and (168.35,126.35) .. (168.35,119.54) -- cycle ;
%Shape: Ellipse [id:dp788960026989322] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (21.34,119.54) .. controls (21.34,112.73) and (26.97,107.21) .. (33.9,107.21) .. controls (40.84,107.21) and (46.46,112.73) .. (46.46,119.54) .. controls (46.46,126.35) and (40.84,131.87) .. (33.9,131.87) .. controls (26.97,131.87) and (21.34,126.35) .. (21.34,119.54) -- cycle ;
%Curve Lines [id:da9206536537554296] 
\draw    (102.63,50.8) .. controls (145.91,48.99) and (175.34,86.09) .. (176.53,119.38) .. controls (177.73,152.66) and (110.98,143.75) .. (105.26,121.25) .. controls (99.53,98.75) and (145.43,53.22) .. (102.71,55.01) .. controls (59.99,56.8) and (35.41,103.83) .. (35.41,120.08) .. controls (35.41,136.33) and (59.36,126.17) .. (70.1,134.77) .. controls (80.84,143.36) and (73.92,148.97) .. (96.59,151.32) .. controls (119.26,153.66) and (184.09,161.2) .. (180.91,119.54) .. controls (177.73,77.89) and (192.04,47.03) .. (168.18,39.61) .. controls (144.32,32.19) and (143.92,42.74) .. (102.95,46.25) .. controls (61.98,49.77) and (32.15,28.28) .. (24.6,43.52) .. controls (17.04,58.75) and (31.36,98.98) .. (31.75,119.68) .. controls (32.15,140.38) and (3.12,165.77) .. (35.73,165.38) .. controls (68.35,164.99) and (130.39,165.38) .. (159.43,164.21) .. controls (188.46,163.04) and (189.26,149.76) .. (191.25,147.41) .. controls (193.24,145.07) and (187.67,138.04) .. (186.08,119.68) .. controls (184.49,101.32) and (193.24,86.09) .. (198.41,75.55) .. controls (203.58,65) and (208.27,50.47) .. (185.6,54.38) ;
\draw [shift={(148.33,65.59)}, rotate = 40.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(150.14,141.21)}, rotate = 179.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(113.99,88.14)}, rotate = 293.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(63.07,71.72)}, rotate = 136.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(43.37,129.56)}, rotate = 7.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(76.4,141.89)}, rotate = 51.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(141.61,152.79)}, rotate = 353.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(181.4,83.29)}, rotate = 273.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(142.22,38.77)}, rotate = 164.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(69.39,44.33)}, rotate = 190.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(24.35,74.78)}, rotate = 79.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(25.4,141.53)}, rotate = 113.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(91.26,165.11)}, rotate = 359.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(171.63,162.74)}, rotate = 343.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(190.28,140.43)}, rotate = 253.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(187.22,103.31)}, rotate = 284.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(202.31,65.1)}, rotate = 270.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7044174177610767] 
\draw    (176.34,55.23) .. controls (168.53,56.65) and (162.46,60.63) .. (156.39,66.03) ;
\draw [shift={(171.96,56.35)}, rotate = 156.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da23594407905645942] 
\draw    (150.02,73.41) .. controls (136.43,86.48) and (147.71,108.35) .. (113.28,101.82) ;
\draw [shift={(141.13,90.94)}, rotate = 114.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9835646692532058] 
\draw    (102.58,101.25) .. controls (79.44,95) and (74.81,106.36) .. (54.85,87.9) ;
\draw [shift={(84.07,99.12)}, rotate = 179.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da39715238010027] 
\draw    (47.33,82.5) .. controls (31.13,71.14) and (34.6,50.97) .. (102.63,50.8) ;
\draw [shift={(53.43,56.93)}, rotate = 342.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp9518183319036198] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (328.89,49.47) .. controls (328.89,42.66) and (334.51,37.14) .. (341.45,37.14) .. controls (348.38,37.14) and (354.01,42.66) .. (354.01,49.47) .. controls (354.01,56.28) and (348.38,61.8) .. (341.45,61.8) .. controls (334.51,61.8) and (328.89,56.28) .. (328.89,49.47) -- cycle ;
%Shape: Ellipse [id:dp5984894297510875] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (410.77,114.61) .. controls (410.77,110.01) and (414.64,106.28) .. (419.41,106.28) .. controls (424.18,106.28) and (428.05,110.01) .. (428.05,114.61) .. controls (428.05,119.2) and (424.18,122.93) .. (419.41,122.93) .. controls (414.64,122.93) and (410.77,119.2) .. (410.77,114.61) -- cycle ;
%Shape: Ellipse [id:dp47627366494612466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (260.16,118.21) .. controls (260.16,111.4) and (265.78,105.88) .. (272.72,105.88) .. controls (279.65,105.88) and (285.28,111.4) .. (285.28,118.21) .. controls (285.28,125.02) and (279.65,130.54) .. (272.72,130.54) .. controls (265.78,130.54) and (260.16,125.02) .. (260.16,118.21) -- cycle ;
%Curve Lines [id:da5569816149320622] 
\draw    (341.45,49.47) .. controls (363.09,48.56) and (389.94,49.32) .. (402.85,62.53) .. controls (415.77,75.74) and (416.9,101.26) .. (417.5,117.9) .. controls (418.09,134.55) and (351.95,142.28) .. (346.22,119.78) .. controls (340.49,97.28) and (386.39,51.75) .. (343.68,53.54) .. controls (300.96,55.33) and (276.38,102.36) .. (276.38,118.61) .. controls (276.38,134.86) and (300.32,124.7) .. (311.06,133.29) .. controls (321.8,141.89) and (314.88,147.5) .. (337.55,149.85) .. controls (360.22,152.19) and (425.05,159.73) .. (421.87,118.07) .. controls (418.69,76.42) and (447.4,52.83) .. (424.73,38.83) .. controls (402.07,24.83) and (384.88,41.27) .. (343.92,44.78) .. controls (302.95,48.3) and (273.12,26.81) .. (265.56,42.05) .. controls (258,57.28) and (272.32,97.51) .. (272.72,118.21) .. controls (273.12,138.91) and (244.08,164.3) .. (276.7,163.91) .. controls (309.31,163.52) and (371.36,163.91) .. (400.39,162.74) .. controls (429.43,161.56) and (444.31,162.23) .. (446.07,154.83) .. controls (447.83,147.44) and (429.07,107.17) .. (441.07,68.83) .. controls (453.07,30.5) and (439.4,27.93) .. (416.73,31.83) ;
\draw [shift={(366.98,49.72)}, rotate = 5.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(413.17,82.05)}, rotate = 76.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(388.84,133.08)}, rotate = 174.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(354.96,86.67)}, rotate = 293.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(304.04,70.25)}, rotate = 136.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(284.33,128.09)}, rotate = 7.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(317.37,140.42)}, rotate = 51.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(382.58,151.32)}, rotate = 353.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(425.89,83.36)}, rotate = 286.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(391.19,35.24)}, rotate = 166.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(310.35,42.86)}, rotate = 190.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(265.31,73.31)}, rotate = 79.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(266.36,140.06)}, rotate = 113.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(332.22,163.64)}, rotate = 359.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(417.51,162.12)}, rotate = 357.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(438.88,118.59)}, rotate = 261.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(445.51,45.35)}, rotate = 261.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4846441202872884] 
\draw    (409.07,35.83) .. controls (403.07,40.23) and (405.21,45.8) .. (406.73,62.83) ;
\draw [shift={(405.29,41.82)}, rotate = 90.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da07647906293939377] 
\draw    (406.4,71.5) .. controls (405.73,93.5) and (386.52,107.02) .. (352.1,100.48) ;
\draw [shift={(393.26,95.87)}, rotate = 152.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da1890109031932189] 
\draw    (341.4,99.92) .. controls (318.26,93.67) and (313.63,105.03) .. (293.67,86.56) ;
\draw [shift={(322.88,97.78)}, rotate = 179.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da11324909284815698] 
\draw    (286.15,81.17) .. controls (269.95,69.81) and (273.42,49.64) .. (341.45,49.47) ;
\draw [shift={(292.25,55.6)}, rotate = 342.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Right Arrow [id:dp49617789762092324] 
\draw   (214.67,103.83) -- (233.71,103.83) -- (233.71,98.67) -- (246.4,109) -- (233.71,119.33) -- (233.71,114.17) -- (214.67,114.17) -- cycle ;
%Shape: Ellipse [id:dp7440255265014417] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (398.05,69.01) .. controls (398.05,64.41) and (402.04,60.68) .. (406.97,60.68) .. controls (411.89,60.68) and (415.88,64.41) .. (415.88,69.01) .. controls (415.88,73.6) and (411.89,77.33) .. (406.97,77.33) .. controls (402.04,77.33) and (398.05,73.6) .. (398.05,69.01) -- cycle ;
%Shape: Ellipse [id:dp8211359517072226] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (541.14,46.85) .. controls (541.14,42.43) and (544.81,38.84) .. (549.34,38.84) .. controls (553.87,38.84) and (557.54,42.43) .. (557.54,46.85) .. controls (557.54,51.28) and (553.87,54.87) .. (549.34,54.87) .. controls (544.81,54.87) and (541.14,51.28) .. (541.14,46.85) -- cycle ;
%Shape: Ellipse [id:dp7676104581243484] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (644.1,113.94) .. controls (644.1,109.34) and (647.97,105.61) .. (652.74,105.61) .. controls (657.52,105.61) and (661.39,109.34) .. (661.39,113.94) .. controls (661.39,118.54) and (657.52,122.27) .. (652.74,122.27) .. controls (647.97,122.27) and (644.1,118.54) .. (644.1,113.94) -- cycle ;
%Shape: Ellipse [id:dp756023388001932] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (493.49,117.54) .. controls (493.49,110.73) and (499.12,105.21) .. (506.05,105.21) .. controls (512.99,105.21) and (518.61,110.73) .. (518.61,117.54) .. controls (518.61,124.35) and (512.99,129.87) .. (506.05,129.87) .. controls (499.12,129.87) and (493.49,124.35) .. (493.49,117.54) -- cycle ;
%Curve Lines [id:da8049186221460827] 
\draw    (582.4,44.17) .. controls (589.4,34.5) and (600.07,35.83) .. (614.4,38.5) .. controls (628.73,41.17) and (639.28,65.88) .. (641.4,70.17) .. controls (643.52,74.45) and (650.23,100.59) .. (650.83,117.24) .. controls (651.43,133.88) and (585.28,141.61) .. (579.56,119.11) .. controls (573.83,96.62) and (640.78,45.38) .. (598.07,47.17) .. controls (555.35,48.96) and (530.76,47.83) .. (518.4,54.5) .. controls (506.04,61.17) and (527.27,73.07) .. (524.07,80.5) .. controls (520.86,87.93) and (509.71,109.82) .. (509.71,117.94) .. controls (509.71,126.07) and (533.66,124.03) .. (544.39,132.63) .. controls (555.13,141.22) and (548.21,146.84) .. (570.88,149.18) .. controls (593.56,151.52) and (658.39,159.06) .. (655.21,117.4) .. controls (652.02,75.75) and (674.07,64.5) .. (673.07,37.17) .. controls (672.07,9.83) and (620.9,21.5) .. (607.4,20.17) .. controls (593.9,18.83) and (583.07,17.19) .. (573.07,22.83) .. controls (563.06,28.48) and (576.22,42.41) .. (555.73,44.17) .. controls (535.25,45.92) and (506.45,26.15) .. (498.89,41.38) .. controls (491.34,56.61) and (505.65,96.84) .. (506.05,117.54) .. controls (506.45,138.24) and (477.42,163.63) .. (510.03,163.24) .. controls (542.64,162.85) and (604.69,163.24) .. (633.73,162.07) .. controls (662.76,160.9) and (680.97,160.56) .. (682.73,153.17) .. controls (684.49,145.77) and (666.01,99.98) .. (672.71,73.41) .. controls (679.4,46.83) and (701.07,12.5) .. (661.73,20.5) ;
\draw [shift={(590.53,37.84)}, rotate = 348.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(626.5,46.07)}, rotate = 50.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(646.14,86.64)}, rotate = 77.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(622.17,132.41)}, rotate = 174.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(595.55,84.04)}, rotate = 305.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(564.84,48.26)}, rotate = 178.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(514.65,61.12)}, rotate = 63.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(518.5,92.62)}, rotate = 114.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(519.63,124.34)}, rotate = 12.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(550.7,139.75)}, rotate = 51.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(615.91,150.66)}, rotate = 353.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(659.07,82.85)}, rotate = 289.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(651.77,19.51)}, rotate = 185.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(596.83,19.15)}, rotate = 182.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(568.75,29.86)}, rotate = 95.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(532.78,40.62)}, rotate = 195.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(498.65,72.64)}, rotate = 79.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(499.69,139.39)}, rotate = 113.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(565.55,162.98)}, rotate = 359.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(652.68,161.26)}, rotate = 356.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(675.76,120.01)}, rotate = 257.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(682.1,44.41)}, rotate = 285.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da17210485206042525] 
\draw    (654.07,23.5) .. controls (637.73,33.17) and (641.07,41.5) .. (641.07,64.83) ;
\draw [shift={(642.7,34.84)}, rotate = 104.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4685914022663833] 
\draw    (639.73,71.5) .. controls (637.07,99.83) and (620.82,112.37) .. (586.4,105.83) ;
\draw [shift={(628.4,99.03)}, rotate = 143.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8712170955252279] 
\draw    (576.07,103.5) .. controls (535.4,99.17) and (545.49,84.87) .. (551.4,80.17) .. controls (557.31,75.46) and (571.73,57) .. (577.73,50.83) ;
\draw [shift={(559.84,100.63)}, rotate = 199.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(560.3,70.95)}, rotate = 310.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Right Arrow [id:dp7268225548820759] 
\draw   (448.67,98.5) -- (467.71,98.5) -- (467.71,93.33) -- (480.4,103.67) -- (467.71,114) -- (467.71,108.83) -- (448.67,108.83) -- cycle ;
%Shape: Ellipse [id:dp6279911724216922] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (631.39,68.34) .. controls (631.39,63.74) and (635.38,60.01) .. (640.3,60.01) .. controls (645.22,60.01) and (649.22,63.74) .. (649.22,68.34) .. controls (649.22,72.94) and (645.22,76.67) .. (640.3,76.67) .. controls (635.38,76.67) and (631.39,72.94) .. (631.39,68.34) -- cycle ;
%Shape: Ellipse [id:dp3196959081682891] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (572.14,46.52) .. controls (572.14,42.09) and (575.81,38.51) .. (580.34,38.51) .. controls (584.87,38.51) and (588.54,42.09) .. (588.54,46.52) .. controls (588.54,50.95) and (584.87,54.54) .. (580.34,54.54) .. controls (575.81,54.54) and (572.14,50.95) .. (572.14,46.52) -- cycle ;

% Text Node
\draw (97.38,24.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$a$};
% Text Node
\draw (192.92,104.23) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$b$};
% Text Node
\draw (10.52,104.23) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$c$};
% Text Node
\draw (171.2,213.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {{ Figure 10: Converting a circular snake into a binary one.}};
% Text Node
\draw (54.2,182.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle W=abcababca$};
% Text Node
\draw (336.2,24.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$a$};
% Text Node
\draw (421.41,118.01) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$b_{1}$};
% Text Node
\draw (249.33,102.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$c$};
% Text Node
\draw (271.01,181.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle W_{b} =ab_{1} cab_{1} b_{2} ab_{2} ca$};
% Text Node
\draw (409.4,42.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$b_{2}$};
% Text Node
\draw (530.87,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$a_{1}$};
% Text Node
\draw (657,116.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$b_{1}$};
% Text Node
\draw (482.67,102.23) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$c$};
% Text Node
\draw (468.35,179.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( W_{b})_{a} =a_{1} b_{1} ca_{1} a_{2} b_{1} b_{2} a_{2} b_{2} ca_{1}$};
% Text Node
\draw (644.73,42.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$b_{2}$};
% Text Node
\draw (580.53,50.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$a_{2}$};

\end{tikzpicture}
